Focus and Follow: Action-Guided Patch Allocation with Temporal Priors for Vision-Language-Action Models

Recently, vision-language-action (VLA) models have demonstrated exceptional capability in completing specified tasks. However, most VLAs allocate the same patch density to task-relevant regions as to the background. Existing solutions attempt to implicitly strengthen attention of encoded patch features or explicitly increase patches of task-relevant regions through local image cropping, but the former leaves the initial patch allocation unchanged and the latter needs a substantial computational cost. In addition, we observe that the internal attention distribution of the VLA exhibits short-term continuity along manipulation trajectories. Based on these insights, we propose Focus and Follow (FoFo), an action-guided patch density allocation framework that uses historical attention as a temporal prior. Specifically, Focus uses an action-guided allocation state to assign more patches to task-relevant regions before visual encoding while preserving full-image coverage. Follow uses the historical frame's attention to determine the allocation state of the current frame and repeats this process at each step. We further introduce a training strategy, which reuses the allocation state of the current frame to provide temporal priors for two adjacent frames along the trajectory, avoiding repeated historical-attention computation. Extensive evaluations in simulation and real-world environments demonstrate that FoFo can significantly improve model success rates with only a few fine-tuning steps and 2.6 ms of additional inference delay, while achieving a significant $5.31\times$ training speedup over historical-attention recomputation.

==> sections/collection_setup_figure.tex <==
\begin{minipage}{\textwidth}
\centering
\includegraphics[width=.55\linewidth]{realrobot_setup.png}
\captionof{figure}{\textbf{Real-world demonstration collection setup.}
Green: PiPER arm. Orange: two external cameras and a wrist camera.
Blue: two PIKA Station positioning base stations and one PIKA Sense
handheld unit.}
\label{fig:collection_setup}
\end{minipage}


==> sections/roi_figure.tex <==
\begin{minipage}{\textwidth}
\centering
\includegraphics[width=.74\textwidth]{patch_allocation.png}
\captionof{figure}{\textbf{Denser local allocation at a fixed global budget.}
FoFo examples compare adaptive and uniform grids
on the same RGB image. The drawer, faucet, and mug ROIs intersect the source footprints of
56, 48, and 90 adaptive patches, respectively, versus 25 uniform patches each.
Each view retains 256 patches.}
\label{fig:allocation}
\end{minipage}

